Stabilizing Transformer Training by Preventing Attention Entropy Collapse

Training stability is of great importance to Transformers. In this work, we investigate the training dynamics of Transformers by examining the evolution of the attention layers. In particular, we track the attention entropy for each attention head during the course of training, which is a proxy for model sharpness. We identify a common pattern across different architectures and tasks, where low attention entropy is accompanied by high training instability, which can take the form of oscillating loss or divergence. We denote the pathologically low attention entropy, corresponding to highly concentrated attention scores, as $\textit{entropy collapse}$. As a remedy, we propose $\sigma$Reparam, a simple and efficient solution where we reparametrize all linear layers with spectral normalization and an additional learned scalar. We demonstrate that $\sigma$Reparam successfully prevents entropy collapse in the attention layers, promoting more stable training. Additionally, we prove a tight lower bound of the attention entropy, which decreases exponentially fast with the spectral norm of the attention logits, providing additional motivation for our approach. We conduct experiments with $\sigma$Reparam on image classification, image self-supervised learning, machine translation, speech recognition, and language modeling tasks. We show that $\sigma$Reparam provides stability and robustness with respect to the choice of hyperparameters, going so far as enabling training (a) a Vision Transformer {to competitive performance} without warmup, weight decay, layer normalization or adaptive optimizers; (b) deep architectures in machine translation and (c) speech recognition to competitive performance without warmup and adaptive optimizers. Code is available at \url{https://github.com/apple/ml-sigma-reparam}.

==> newfig1/fig1-intervention.tex <==
\centering
\includegraphics[width=0.98\textwidth]{newfig1/fig1-rect.pdf}
\caption{
\emph{Training can become unstable due to rapid change in attention logit magnitude.}
We train a Vision Transformer, sharply reducing its temperature in the attention logits by $10\times$ at different intervention epochs.
(Blue) Intervention during warmup -- at epoch 10 -- induces a sharp drop in the attention entropy of the first Transformer block.
This is accompanied by an increase in the sharpness, the largest singular value of the Hessian, and exceeds the stability threshold \cite{cohen2021gradient} (black dashed), resulting in training instability.
(Orange) Reduction after warmup -- at epoch 50 -- induces a less severe drop in attention entropy. 
The model recovers from this intervention as the sharpness does not exceed the stability threshold, although the resulting performance is lower performance than the model that did not experience any intervention (black solid).
}
\label{fig:interventions}
\vspace{-4mm}


==> newfig1/old_fig1.tex <==
\centering
\includegraphics[width=0.98\textwidth]{newfig1/fig1-icml-short.pdf}
\caption{\emph{Transformers are sensitive to \hparams.} 
Increasing the learning rate easily causes attention entropy collapse and training divergence. Left: baseline Vision Transformer with default \hparams from~\citet{touvron2021training}; right: $2\times$ learning rate ($5 \times 10^{-4} \mapsto 1 \times 10^{-3})$.}
\label{fig:vit_entropy}
\vspace{-6mm}
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
\phantom{ }
\newline
